On $2 \times 2$ MIMO Gaussian Channels with a Small Discrete-Time Peak-Power Constraint

A multi-input multi-output (MIMO) Gaussian channel with two transmit antennas and two receive antennas is studied that is subject to an input peak-power constraint. The capacity and the capacity-achieving input distribution are unknown in general. The problem is shown to be equivalent to a channel with an identity matrix but where the input lies inside and on an ellipse with principal axis length $r_p$ and minor axis length $r_m$. If $r_p \le \sqrt{2}$, then the capacity-achieving input has support on the ellipse. A sufficient condition is derived under which a two-point distribution is optimal. Finally, if $r_m < r_p \le \sqrt{2}$, then the capacity-achieving distribution is discrete.

==> TwoFourPointOptimality.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=5cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1.20112240878645,
xlabel style={font=\color{white!15!black}},
xlabel={$r_p$},
ymin=0,
ymax=1.20112240878645,
ylabel style={font=\color{white!15!black}},
ylabel={ $r_m$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
0.001	0.000999999499999258\\
0.025002448175729	0.0249946370397963\\
0.049004896351458	0.0489461597050922\\
0.073007344527187	0.0728135471640756\\
0.097009792702916	0.0965564824199653\\
0.121012240878645	0.1201356567899\\
0.145014689054374	0.143513032979662\\
0.169017137230103	0.166652059238893\\
0.193019585405832	0.189517831639667\\
0.217022033581561	0.212077205120733\\
0.24102448175729	0.234298856743487\\
0.265026929933019	0.256153306493062\\
0.289029378108748	0.277612901977613\\
0.313031826284477	0.298651773680113\\
0.337034274460206	0.319245767188818\\
0.361036722635935	0.339372358259138\\
0.385039170811664	0.359010555797007\\
0.409041618987393	0.378140797020099\\
0.433044067163122	0.39674483822998\\
0.457046515338851	0.414805643865923\\
0.48104896351458	0.432307275836116\\
0.505051411690309	0.449234784544232\\
0.529053859866038	0.465574102547482\\
0.553056308041767	0.481311941388649\\
0.577058756217496	0.496435691828183\\
0.601061204393225	0.510933327450822\\
0.625063652568954	0.524793311422338\\
0.649066100744683	0.538004506014182\\
0.673068548920412	0.550556084386893\\
0.697070997096141	0.562437444017668\\
0.72107344527187	0.573638121065408\\
0.745075893447599	0.584147704880432\\
0.769078341623328	0.593955751779174\\
0.793080789799057	0.603051697109984\\
0.817083237974786	0.611424764528303\\
0.841085686150515	0.619063871270877\\
0.865088134326244	0.625957528061864\\
0.889090582501973	0.632093732088758\\
0.913093030677702	0.637459851243949\\
0.937095478853431	0.6420424975208\\
0.96109792702916	0.645827387067813\\
0.985100375204889	0.648799183913459\\
1.00910282338062	0.650941323748465\\
1.03310527155635	0.652235813348936\\
1.05710771973208	0.652663000185682\\
1.0811101679078	0.652201305413856\\
1.10511261608353	0.650826911663126\\
1.12911506425926	0.648513394697735\\
1.15311751243499	0.645231284867787\\
1.17711996061072	0.640947540008651\\
1.20112240878645	0.63562490559503\\
};
\addlegendentry{Two-Point Boundary}

\addplot [color=red]
  table[row sep=crcr]{%
0.001	0.001\\
0.025002448175729	0.025002448175729\\
0.049004896351458	0.049004896351458\\
0.073007344527187	0.073007344527187\\
0.097009792702916	0.097009792702916\\
0.121012240878645	0.121012240878645\\
0.145014689054374	0.145014689054374\\
0.169017137230103	0.169017137230103\\
0.193019585405832	0.193019585405832\\
0.217022033581561	0.217022033581561\\
0.24102448175729	0.24102448175729\\
0.265026929933019	0.265026929933019\\
0.289029378108748	0.289029378108748\\
0.313031826284477	0.313031826284477\\
0.337034274460206	0.337034274460206\\
0.361036722635935	0.361036722635935\\
0.385039170811664	0.385039170811664\\
0.409041618987393	0.409041618987393\\
0.433044067163122	0.433044067163122\\
0.457046515338851	0.457046515338851\\
0.48104896351458	0.48104896351458\\
0.505051411690309	0.505051411690309\\
0.529053859866038	0.529053859866038\\
0.553056308041767	0.553056308041767\\
0.577058756217496	0.577058756217496\\
0.601061204393225	0.601061204393225\\
0.625063652568954	0.625063652568954\\
0.649066100744683	0.649066100744683\\
0.673068548920412	0.673068548920412\\
0.697070997096141	0.697070997096141\\
0.72107344527187	0.72107344527187\\
0.745075893447599	0.745075893447599\\
0.769078341623328	0.769078341623328\\
0.793080789799057	0.793080789799057\\
0.817083237974786	0.817083237974786\\
0.841085686150515	0.841085686150515\\
0.865088134326244	0.865088134326244\\
0.889090582501973	0.889090582501973\\
0.913093030677702	0.913093030677702\\
0.937095478853431	0.937095478853431\\
0.96109792702916	0.96109792702916\\
0.985100375204889	0.985100375204889\\
1.00910282338062	1.00910282338062\\
1.03310527155635	1.03310527155635\\
1.05710771973208	1.05710771973208\\
1.0811101679078	1.0811101679078\\
1.10511261608353	1.10511261608353\\
1.12911506425926	1.12911506425926\\
1.15311751243499	1.15311751243499\\
1.17711996061072	1.17711996061072\\
1.20112240878645	1.20112240878645\\
};
\addlegendentry{ $r_p=r_m$ (cont. uniform is optimal) }


\addplot [color=magenta, dashed]
  table[row sep=crcr]{%
0.01	0.01\\
0.024183975377506	0.024183975377506\\
0.038367950755012	0.038367950755012\\
0.052551926132518	0.052551926132518\\
0.0667359015100241	0.0666034996212567\\
0.0809198768875301	0.0807593344464105\\
0.0951038522650361	0.0947264862780926\\
0.109287827642542	0.108854180550894\\
0.123471803020048	0.12273691072552\\
0.137655778397554	0.136563359795441\\
0.15183975377506	0.150333527760658\\
0.166023729152566	0.164047414621171\\
0.180207704530072	0.177705020376979\\
0.194391679907578	0.190920678168146\\
0.208575655285084	0.204437581162194\\
0.22275963066259	0.217456255086896\\
0.236943606040096	0.230832455319182\\
0.251127581417602	0.243654145377419\\
0.265311556795108	0.256889642847945\\
0.279495532172614	0.269514349039716\\
0.29367950755012	0.282026493022079\\
0.307863482927626	0.294426074795034\\
0.322047458305132	0.306713094358579\\
0.336231433682638	0.318887551712716\\
0.350415409060144	0.330949446857444\\
0.36459938443765	0.342898779792764\\
0.378783359815156	0.354735550518675\\
0.392967335192662	0.366459759035177\\
0.407151310570168	0.377263630197052\\
0.421335285947674	0.388734573742384\\
0.43551926132518	0.400092955078308\\
0.449703236702686	0.410446577402548\\
0.463887212080192	0.421551693767303\\
0.478071187457698	0.431595770015668\\
0.492255162835204	0.442447621409253\\
0.50643913821271	0.452182151581745\\
0.520623113590216	0.462780738004161\\
0.534807088967722	0.472205722100779\\
0.548991064345228	0.481461862883284\\
0.563175039722734	0.49166648157277\\
0.57735901510024	0.500613076279401\\
0.591542990477746	0.509390827671919\\
0.605726965855252	0.519201478628474\\
0.619910941232758	0.527669683945119\\
0.634094916610265	0.53596904594765\\
0.648278891987771	0.544099564636069\\
0.662462867365277	0.553375545097932\\
0.676646842742783	0.561196517710477\\
0.690830818120289	0.568848647008909\\
0.705014793497795	0.576331932993227\\
0.719198768875301	0.5850732429604\\
0.733382744252807	0.592246982868845\\
0.747566719630313	0.599251879463176\\
0.761750695007819	0.606087932743395\\
0.775934670385325	0.614294572215877\\
0.790118645762831	0.620821079420222\\
0.804302621140337	0.627178743310454\\
0.818486596517843	0.634991415050005\\
0.832670571895349	0.641039532864363\\
0.846854547272855	0.646918807364608\\
0.861038522650361	0.65262923855074\\
0.875222498027867	0.6599072397956\\
0.889406473405373	0.665308124905859\\
0.903590448782879	0.670540166702004\\
0.917774424160385	0.677424200213934\\
0.931958399537891	0.682346695934205\\
0.946142374915397	0.688977464474965\\
0.960326350292903	0.693590414119363\\
0.974510325670409	0.698034520449648\\
0.988694301047915	0.704271321257477\\
1.00287827642542	0.708405881511888\\
1.01706225180293	0.714389417348549\\
1.03124622718043	0.718214431527086\\
1.04543020255794	0.723944702392577\\
1.05961417793544	0.72746017049524\\
1.07379815331295	0.732937176389561\\
1.08798212869046	0.738301620074474\\
1.10216610406796	0.741366839339502\\
1.11635007944547	0.746478018053246\\
1.13053405482297	0.7492336912424\\
1.14471803020048	0.754091604984974\\
1.15890200557799	0.758836956518139\\
1.17308598095549	0.761142380869659\\
1.187269956333	0.765634467431655\\
1.2014539317105	0.770013991784242\\
1.21563790708801	0.77428095392742\\
1.22982188246552	0.775995426679544\\
1.24400585784302	0.780009123851553\\
1.25818983322053	0.783910258814153\\
1.27237380859803	0.787698831567345\\
1.28655778397554	0.791374842111127\\
1.30074175935305	0.794938290445502\\
1.31492573473055	0.798389176570467\\
1.32910971010806	0.799090589437913\\
1.34329368548557	0.802288210591709\\
1.35747766086307	0.805373269536097\\
1.37166163624058	0.808345766271075\\
1.38584561161808	0.811205700796645\\
1.40002958699559	0.813953073112806\\
1.4142135623731	0.816587883219559\\
};
\addlegendentry{Average Power }

\end{axis}


\end{tikzpicture}%
